Safe Reinforcement Learning with Probabilistic Guarantees Satisfying Temporal Logic Specifications in Continuous Action Spaces

Vanilla Reinforcement Learning (RL) can efficiently solve complex tasks but does not provide any guarantees on system behavior. To bridge this gap, we propose a three-step safe RL procedure for continuous action spaces that provides probabilistic guarantees with respect to temporal logic specifications. First, our approach probabilistically verifies a candidate controller with respect to a temporal logic specification while randomizing the control inputs to the system within a bounded set. Second, we improve the performance of this probabilistically verified controller by adding an RL agent that optimizes the verified controller for performance in the same bounded set around the control input. Third, we verify probabilistic safety guarantees with respect to temporal logic specifications for the learned agent. Our approach is efficiently implementable for continuous action and state spaces. The separation of safety verification and performance improvement into two distinct steps realizes both explicit probabilistic safety guarantees and a straightforward RL setup that focuses on performance. We evaluate our approach on an evasion task where a robot has to reach a goal while evading a dynamic obstacle with a specific maneuver. Our results show that our safe RL approach leads to efficient learning while maintaining its probabilistic safety specification.

==> figures/Fig5.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{895.36679726bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41191838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Fig5.pdf}}%
    \put(0.36281059,0.06122731){\color[rgb]{0,0,0}\rotatebox{-18.087038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large\textit{robustness measure $\rho(s)$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Fig5.pdf}}%
    \put(0.32712732,0.09888024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Fig5.pdf}}%
    \put(0.38107291,0.07996269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Fig5.pdf}}%
    \put(0.43691048,0.0603923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Fig5.pdf}}%
    \put(0.49670303,0.04452935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Fig5.pdf}}%
    \put(0.66261179,0.16127544){\color[rgb]{0,0,0}\rotatebox{89.696646}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large probablity density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Fig5.pdf}}%
    \put(0.6199871,0.1535489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Fig5.pdf}}%
    \put(0.62195333,0.1907307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Fig5.pdf}}%
    \put(0.62397134,0.22889217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Fig5.pdf}}%
    \put(0.62604327,0.26807275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Fig5.pdf}}%
    \put(0.39596058,0.37379493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large stochastic safe controller}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Fig5.pdf}}%
    \put(0.39596058,0.34838357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large learned agent}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Fig5.pdf}}%
    \put(0.39596058,0.32297219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large deterministic safe controller}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Fig5.pdf}}%
    \put(0.7147415,0.10245377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.9556894,0.02624627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.82194352,0.14416819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=7.4s\end{tabular}}}}%
    \put(0.93896759,0.13520583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=12s\end{tabular}}}}%
    \put(0.87289861,0.11828764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=9.6s\end{tabular}}}}%
    \put(0.830136,0.08176621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=3.6s\end{tabular}}}}%
    \put(0.89947131,0.02307815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=3.6s\end{tabular}}}}%
    \put(0.83025817,0.01785771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=7.4s\end{tabular}}}}%
    \put(0.78331471,0.01719492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=9.6s\end{tabular}}}}%
    \put(0.73929745,0.01729695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=12s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Fig5.pdf}}%
    \put(0.01970128,0.34299864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.06290126,0.2840728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=3.8s\end{tabular}}}}%
    \put(0.11295425,0.36952787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=3.8s\end{tabular}}}}%
    \put(0.01316493,0.30118045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=12s\end{tabular}}}}%
    \put(0.06700811,0.36500084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=12s\end{tabular}}}}%
    \put(0.10820974,0.35252949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=5s\end{tabular}}}}%
    \put(0.04090147,0.06318082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.09794471,0.05795101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=2s\end{tabular}}}}%
    \put(0.21222175,0.13171365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=2s\end{tabular}}}}%
    \put(0.20290833,0.03295904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=5.2s\end{tabular}}}}%
    \put(0.16198321,0.13880099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=5.2s\end{tabular}}}}%
    \put(0.24884848,0.12591922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.17079993,0.35047959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.71076045,0.32943736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.82882661,0.33556966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=1.8s\end{tabular}}}}%
    \put(0.77447365,0.30874546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=1.8s\end{tabular}}}}%
    \put(0.85437969,0.35495735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=0s\end{tabular}}}}%
    \put(0.77387115,0.28337253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=8.8s\end{tabular}}}}%
    \put(0.75209964,0.25917289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=15s\end{tabular}}}}%
    \put(0.74840174,0.34667989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=15s\end{tabular}}}}%
    \put(0.77495397,0.33545488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=8.8s\end{tabular}}}}%
    \put(0.79316961,0.3521982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=7.2s\end{tabular}}}}%
    \put(0.75242581,0.26924161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t=7.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Fig5.pdf}}%
  \end{picture}%
\endgroup%


==> figures/RL_process.tex <==
	\begin{tikzpicture}[node distance=4cm, auto]  
			\tikzset{
				mynode/.style={rectangle,rounded corners,draw=black,draw=TUMpantone383,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=8cm},
				myarrow/.style={
					->,
					thick,
					shorten <=2pt,
					shorten >=2pt,},
				mylabel/.style={text width=7em, text centered} 
			}  
			\node[mynode] (environment) [node distance=2.5cm, inner sep=0pt] {\LARGE{Environment}};
			%\node (hp2)[below = 0.75 cm of environment.south, node distance=0.0cm] {};
			%\node[mynode, left of=hp2, fill=TUMGray!20, minimum width=2.2cm, node distance=2.5cm] (llp) {\makecell[c]{\LARGE{Low-level Planner}}};
			%\node[mynode, right of=hp2, fill=TUMGray!20, minimum width=2.2cm, node distance=2.5cm] (llp) {\makecell[c]{\LARGE{Fail-safe Planner}}};
%			\begin{scope}[on background layer]
%				\node [mynode,  fill=TUMBlue!60, fit={(environment) (hp2) (llp)}] (envbox) {};
%			\end{scope}
			\node(agent)  [below of=environment, minimum width=7.0cm, node distance=4.0cm, inner sep=0pt] {\LARGE{Agent}};
			\node (hp)[below = 1 cm of agent.south, node distance=0.0cm] {};
			\node[mynode, left of = hp, draw=TUMblue, minimum width=2.2cm, node distance=1.8cm, inner sep=7pt] (sc) {\makecell[c]{\Large{Safe Controller} \\ \Large{$u(x_t)$}}};
			\node[mynode, right of=hp, draw=TUMgray!40, minimum width=2.2cm, node distance=1.8cm, inner sep=7pt] (es) {\makecell[c]{\Large{Expansion Set} \\ \Large{$\mathcal{E}$}}};
			\begin{scope}[on background layer]
				\node [mynode,  fit={(agent) (es) (hp) (sc)}] (agentbox) {};
			\end{scope}
			\draw [myarrow, -latex] (environment.east) --++ (1,0) node(){} |- node[near start, left]{\makecell[l]{\Large{Observation} $o_t$ \\ \Large{Reward} $r_t$}} (agentbox);
			\draw [myarrow, -latex] (agentbox.west) --++ (-1,0) node(){} |-  node[near start, right]{\Large{Action} $a_{t}$} (environment.west);
			\end{tikzpicture} 
			\hspace{0.2cm}
			\begin{tikzpicture}[node distance=4cm, auto] 
			\draw[fill=white,draw=black](9,-2.0) rectangle (15,1.5);
			\draw[fill=white,draw=black](9,-6) rectangle (15,-2.5);
			\draw(9.4,1.1) node {\scalebox{1.5}{$\mathcal{X}$}};
			\draw(9.4,-2.9) node {\scalebox{1.5}{$\mathcal{U}$}};
			\draw [fill=black,draw=black](9.7,-0.8) circle (0.05) node (x0){};
			\draw(9.9,-1.1) node {\scalebox{1.4}{$x_0$}};
			
			\draw [fill=black,draw=black](10.3,-0.3) circle (0.05) node (x1){};
			\draw(10.4,-0.6) node {\scalebox{1.4}{$x_1$}};
			\path (x0) edge[bend left, ->, dashed, draw=TUMpantone383, thick] (x1);
			\draw [fill=black,draw=black](10,-0.1) circle (0.05) node (x1p){};
			\draw(9.8,0.3) node {\scalebox{1.4}{$x_1^\prime$}};
			\path (x0) edge[bend left, ->, dashed, draw=TUMblue, thick] (x1p);
			
			\draw [fill=black,draw=black](13,0.8) circle (0.05) node (x2){};
			\draw(13,0.4) node {\scalebox{1.4}{$x_2$}};
			\path (x1) edge[bend left, ->, dashed,draw=TUMpantone383, thick] (x2);
			\draw [fill=black,draw=black](12.5,-0.1) circle (0.05) node (x2p){};
			\draw(12.5,-0.4) node {\scalebox{1.4}{$x_2^\prime$}};
			\path (x1) edge[bend left, ->, dashed, draw=TUMblue, thick] (x2p);
			
			\draw [draw=TUMgray!40](11.3,-4.2) rectangle (12.7, -2.8);
			\draw (11.55,-3.9) node{\textcolor{TUMgray!40}{\scalebox{1.4}{$\mathcal{E}$}}};
			\draw [fill=TUMblue,draw=TUMblue](12,-3.5) circle (0.05);
			\draw (12.5,-3.2) node{\textcolor{TUMblue}{\scalebox{1.4}{$u(x_0)$}}};
			\draw [fill=TUMpantone383,draw=TUMpantone383](12.05,-3.8) circle (0.05);
			\draw (12.4,-3.9) node{\textcolor{TUMpantone383}{\scalebox{1.4}{$a_0$}}};
			
			\draw [draw=TUMgray!40](9.3,-5.5) rectangle (10.7,-4.1);
			\draw (9.6,-5.2) node{\textcolor{TUMgray!40}{\scalebox{1.4}{$\mathcal{E}$}}};
			\draw [fill=TUMblue,draw=TUMblue](10,-4.8) circle (0.05);
			\draw (10.5,-5.05) node{\textcolor{TUMblue}{\scalebox{1.4}{$u(x_1)$}}};
			\draw [fill=TUMpantone383,draw=TUMpantone383](10.05,-4.4) circle (0.05);
			\draw (10.4,-4.3) node{\textcolor{TUMpantone383}{\scalebox{1.4}{$a_1$}}};
		\end{tikzpicture} 

==> figures/overview.tex <==
\def\stepbox#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=white,draw=#3, rounded corners](-1,-1.25) rectangle (1,1.5);
	\end{scope}
}
\def\stepboxsmall#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=white,draw=#3, rounded corners](-2.25,-2) rectangle (2.25,1.5);
	\end{scope}
}
\begin{tikzpicture}[auto]  
	
	
	\stepbox{(0,0)}{0}{TUMblue}{2}
	\stepbox{(6,0)}{0}{TUMpantone383}{2}
	\stepbox{(12,0)}{0}{TUMblue}{2}
    \stepboxsmall{(18.2,-2.5)}{0}{gray}{1}
	%\draw[ ->, very thick] (-2,-3.25) -- (10,-3.25);
	\draw[ -, very thick] (-2.5,-4.0) -- (12.2,-4.0);
	\draw[ -, very thick] (-2.5,-3.5) -- (6.2,-3.5);
	\draw[ -, very thick] (-2.5,-3.0) -- (5.8,-3.0);
	%\draw[ ->, very thick] (10,-1.5) -- (15,-1.5);
	%\draw[ ->, very thick] (-4,-3.25) -- (-2,-3.25);
	\draw[ ->, very thick] (0.6,-4.0) -- (0.6,-2.5);
    \draw[ ->, very thick] (12.2,-4.0) -- (12.2,-2.5);
	\draw[ ->, very thick] (5.8,-3.0) -- (5.8,-2.5);
	\draw[ ->, very thick] (6.2,-3.5) -- (6.2,-2.5);
    \draw[ ->, very thick] (-0.2,-3.0) -- (-0.2,-2.5);
	\draw[ ->, very thick] (0.2,-3.5) -- (0.2,-2.5);
	\draw[ ->, very thick] (8,-1.5) -- (10,-1.5);
	\draw[ ->, very thick] (14,-1.5) -- (15,-1.5);
	\draw[ ->, very thick] (2,-1.5) -- (3,-1.5);
	\draw(3.5,-1.5) node {\scalebox{1.5}{$P_u$}};
	\draw(-3,-3.0) node {\scalebox{1.5}{$\mathcal{E}$}};
	\draw(-3,-3.5) node {\scalebox{1.5}{$\mathrm{u}$}};
	\draw(-3.2,-4.0) node {\scalebox{1.5}{$\psi$, $\rho$}};
	%\draw(-4.7,-3.25) node {\scalebox{1.5}{$\epsilon$, $N$}};
	\draw(15.5,-1.5) node {\scalebox{1.5}{$P_a$}};
	%\draw(15.5,-1.5) node {\scalebox{1.5}{$\pi_a$}};
	\draw(9,-1.2) node {\scalebox{1.5}{$\pi_a$}};
	\draw(0.0,3.5) node {\scalebox{1.5}{Step 1}};
	\draw(0,2.0) node {\scalebox{1.15}{\makecell[c]{\textcolor{TUMblue}{Probablistic verification} \\
 \textcolor{TUMblue}{(Safe Controller)}}}};
	\draw(0,1.0) node {\scalebox{1.25}{${x}_{k+1} = f (x_{k},\mathrm{u} + \xi)$}};
	\node[inner sep=0pt] (stochveri) at (0,-1)
    {\includegraphics[width=.2\textwidth]{figures/SimConfig2.png}};
	\draw(12,3.5) node {\scalebox{1.5}{Step 3}};
	\draw(12,2.0) node {\scalebox{1.15}{\makecell[c]{\textcolor{TUMblue}{Probablistic verification} \\ \textcolor{TUMblue}{(Learned Agent)}}}};
	\draw(12,1.0) node {\scalebox{1.25}{${x}_{k+1} = f (x_{k},\pi_a)$}};
	\node[inner sep=0pt] (RLveri) at (12,-1)
    {\includegraphics[width=.2\textwidth]{figures/SimConfig3.png}};
	\draw(6,3.5) node {\scalebox{1.5}{Step 2}};
	\draw(6,2.0) node {\scalebox{1.15}{\makecell[c]{\textcolor{TUMpantone383}{Reinforcement} \\ \textcolor{TUMpantone383}{learning}}}};
	\node[inner sep=0pt] (reward) at (6,-1)
    {\includegraphics[width=.225\textwidth]{figures/Reward.pdf}};
	%\draw(6,0.1) node {\scalebox{1.5}{$\mathcal{A}, \mathcal{O}, \mathrm{R}$}};
	\draw(18.05,4) node {\scalebox{1.2}{$\xi$ \quad sample from expansion set}};
	\draw(16.95,3.4) node {\scalebox{1.2}{$\mathrm{u}$ \quad safe controller}};
	\draw(16.4,1.0) node {\scalebox{1.2}{$P_u, P_a$ \quad probability of}};
        \draw(17.5,0.5) node {\scalebox{1.2}{STL satisfaction}};
	\draw(17.2,2.2) node {\scalebox{1.2}{$\psi$ \quad STL specification}};
	\draw(17.05,1.6) node {\scalebox{1.2}{$\rho$ \quad STL robustness}};
    \draw(16.85,2.8) node {\scalebox{1.2}{$\pi_a$ \quad learned policy}};
    \draw(18.2,-0.6) node {\scalebox{1.5}{Validation}};
    \draw(18.3,-1.4) node {\scalebox{1.15}{\makecell[c]{\textcolor{gray}{Safe real-world behavior}}}};
	\node[inner sep=0pt] (hardware) at (18.25,-3.1)
    {\includegraphics[width=.22\textwidth]{figures/Bild_RL7_cropped.png}};
\end{tikzpicture}

==> figures/turning_cases.tex <==
\def\vessel#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=#3,draw=#3,->, very thick](0,0) -- (0,1);
		\draw [fill=#3,draw=#3](0,0) circle (0.3);
	\end{scope}
}
\begin{tikzpicture}[auto]  
	\draw[dashed, draw=TUMpantone383] (0,-3.4) -- (0,2.25);
	\vessel{(0,-1.5)}{0}{TUMblue}{0.5}
	\vessel{(-3,2)}{210}{TUMpantone158}{0.5}
	\draw[dashed, rotate around={210:(-3,2)}, draw=TUMpantone158] (-3,2) -- (-3,8.25);
	\vessel{(-3,2)}{230}{TUMpantone158}{0.5}
	\draw[dashed, rotate around={230:(-3,2)}, draw=TUMpantone158] (-3,2) -- (-3,6.5);
	\vessel{(4,2.5)}{115}{TUMpantone158}{0.5}
	\draw[dashed, rotate around={115:(4,2.5)}, draw=TUMpantone158] (4,2.5) -- (4,7.5);
	\vessel{(4,2.5)}{138}{TUMpantone158}{0.5}
	\draw[dashed, rotate around={138:(4,2.5)}, draw=TUMpantone158] (4,2.5) -- (4,8.9);
	\draw(0.9,-1.9) node {\scalebox{1}{\Large $[x_r, y_r]$}};
	\draw(-0.4,-1.2) node {\scalebox{1}{\Large $\theta_r$}};
	\draw(-3,2.5) node {\scalebox{1}{\Large $[x_o, y_o]^{1,2}$}};
	\draw(-3.15,1.55) node {\scalebox{1}{\Large $\theta_o^1$}};
	\draw(-2.45,2.0) node {\scalebox{1}{\Large $\theta_o^2$}};
	\draw(4.7,3.0) node {\scalebox{1}{\Large $[x_o, y_o]^{3,4}$}};
	\draw(3.5,2.8) node {\scalebox{1}{\Large $\theta_o^3$}};
	\draw(3.9,1.9) node {\scalebox{1}{\Large $\theta_o^4$}};
	\draw(8,3.4) node {\scalebox{1}{\Large Case 3}};
	\node[inner sep=0pt] (case1) at (8,1.5)
    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-12cropped-wdl.png}}};
    \draw(8,-0.3) node {\scalebox{1}{\Large Case 4}};
	\node[inner sep=0pt] (case1) at (8,-2.2)
    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-6-wdl.png}}};
    \draw(-6.3,3.4) node {\scalebox{1}{\Large Case 1}};
	\node[inner sep=0pt] (case1) at (-6.3,1.5)
    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-4cropped-wdl.png}}};
    \draw(-6.3,-0.3) node {\scalebox{1}{\Large Case 2}};
	\node[inner sep=0pt] (case1) at (-6.3,-2.2)
    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-11-wdl.png}}};
\end{tikzpicture}
